Equivariant compactifications of reductive groups

We study equivariant projective compactifications of reductive groups obtained by closing the image of a group in the space of operators of a projective representation. We describe the structure and the mutual position of their orbits under the action of the doubled group by left/right multiplications, the local structure in a neighborhood of a closed orbit, and obtain some conditions of normality and smoothness of a compactification. Our methods of research use the theory of equivariant embeddings of spherical homogeneous spaces and of reductive algebraic semigroups.

==> (inline-0) <==
\begin{longtable}{|c|c|c|}
\caption{Orbits and adherence\label{Hasse}}\\
\hline
Group & Module & Orbits \\
\hline
\endfirsthead
\caption{(continued)}\\
\hline
Group & Module & Orbits \\
\hline
\endhead
\hline
\endfoot

$\Aa_l=\SL_n$ & $\omega_1,\omega_l$ & $Y_r\ni\proj{\phi}$,
$\rk\phi=r$, $\dim Y_r=2nr-r^2-1$ \\*
$n=l+1$ &&
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(24.00,4.00)
\put(2.00,2.00){\makebox(0,0)[cc]{$Y_n$}}
\put(12.00,2.00){\makebox(0,0)[cc]{${\cdots}$}}
\put(22.00,2.00){\makebox(0,0)[cc]{$Y_1$}}
\put(4.00,2.00){\vector(1,0){5.00}}
\put(15.00,2.00){\vector(1,0){5.00}}
\end{picture} \\
\cline{2-3}

& $\omega_k$ & $Y_{sr}\ni\proj{\bigwedge^k\CC^n\onto
\bigwedge^s\CC^s\otimes\bigwedge^{k-s}\CC^{r-s}}$ \\*
& $1<k<l$ & $\dim Y_{sr}=2nr-r^2-s^2-1$, $\dim
Y_{kk}=2nk-2k^2$ \\*
&&
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(47.00,24.00)
\put(2.00,2.00){\makebox(0,0)[cc]{$Y_{k-1,n}$}}
\put(15.00,2.00){\makebox(0,0)[cc]{${\cdots}$}}
\put(30.00,2.00){\makebox(0,0)[cc]{$Y_{k-1,k+1}$}}
\put(7.00,2.00){\vector(1,0){5.00}}
\put(18.00,2.00){\vector(1,0){5.00}}
\put(45.00,2.00){\makebox(0,0)[cc]{$Y_{kk}$}}
\put(37.00,2.00){\vector(1,0){5.00}}
\put(2.00,13.00){\makebox(0,0)[cc]{${\vdots}$}}
\put(15.00,12.00){\makebox(0,0)[cc]{${\cdots}$}}
\put(2.00,22.00){\makebox(0,0)[cc]{$Y_{0n}$}}
\put(15.00,22.00){\makebox(0,0)[cc]{${\cdots}$}}
\put(30.00,22.00){\makebox(0,0)[cc]{$Y_{0,k+1}$}}
\put(7.00,22.00){\vector(1,0){5.00}}
\put(18.00,22.00){\vector(1,0){5.00}}
\put(2.00,20.00){\vector(0,-1){6.00}}
\put(2.00,10.00){\vector(0,-1){6.00}}
\put(30.00,13.00){\makebox(0,0)[cc]{${\vdots}$}}
\put(30.00,20.00){\vector(0,-1){6.00}}
\put(30.00,10.00){\vector(0,-1){6.00}}
\put(15.00,20.00){\vector(0,-1){6.00}}
\put(15.00,10.00){\vector(0,-1){6.00}}
\put(7.00,12.00){\vector(1,0){5.00}}
\put(18.00,12.00){\vector(1,0){5.00}}
\end{picture} \\
\cline{2-3}

& $\Ad$ & $\dim Y_0=n^2-1$, $\dim Y_{sr}=n^2-(r-s)^2-2$ \\*
&&
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(47.00,39.00)
\put(13.00,2.00){\makebox(0,0)[cc]{$Y_{n-1,n-1}$}}
\put(13.00,14.00){\makebox(0,0)[cc]{${\vdots}$}}
\put(13.00,26.00){\makebox(0,0)[cc]{$Y_{22}$}}
\put(13.00,37.00){\makebox(0,0)[cc]{$Y_{11}$}}
\put(25.00,8.00){\makebox(0,0)[cc]{$Y_{n-2,n-1}$}}
\put(36.00,14.00){\makebox(0,0)[cc]{$\cdot$}}
\put(45.00,20.00){\makebox(0,0)[cc]{$Y_{1,n-1}$}}
\put(25.00,20.00){\makebox(0,0)[cc]{${\vdots}$}}
\put(25.00,31.00){\makebox(0,0)[cc]{$Y_{12}$}}
\put(37.00,14.50){\makebox(0,0)[cc]{$\cdot$}}
\put(35.00,13.50){\makebox(0,0)[cc]{$\cdot$}}
\put(16.00,3.00){\vector(2,1){6.00}}
\put(16.00,13.00){\vector(2,-1){6.00}}
\put(16.00,25.00){\vector(2,-1){6.00}}
\put(16.00,15.00){\vector(2,1){6.00}}
\put(16.00,27.00){\vector(2,1){6.00}}
\put(16.00,35.00){\vector(2,-1){6.00}}
\put(28.00,10.00){\vector(2,1){6.00}}
\put(38.00,15.00){\vector(2,1){6.00}}
\put(28.00,18.00){\vector(2,-1){6.00}}
\put(38.00,25.00){\vector(2,-1){6.00}}
\put(28.00,30.00){\vector(2,-1){6.00}}
\put(28.00,22.00){\vector(2,1){6.00}}
\put(36.00,26.00){\makebox(0,0)[cc]{$\cdot$}}
\put(37.00,25.50){\makebox(0,0)[cc]{$\cdot$}}
\put(35.00,26.50){\makebox(0,0)[cc]{$\cdot$}}
\put(2.00,20.00){\makebox(0,0)[cc]{$Y_0$}}
\put(4.00,22.00){\vector(2,1){6.00}}
\put(3.00,23.00){\vector(2,3){8.00}}
\put(4.00,18.00){\vector(2,-1){6.00}}
\put(3.00,17.00){\vector(2,-3){9.00}}
\end{picture} \\
\hline

$\Bb_l=\SO_n$ & $\omega_k$ & $Y_{sr}\ni\proj{\bigwedge^k\CC^n\onto
\bigwedge^s\CC^s\otimes\bigwedge^{k-s}\CC^{r-s}}$ \\*
$n=2l+1$ & $k<l$ & $Y_s\ni\proj{\bigwedge^k\CC^n\onto
\bigwedge^s\CC^s\otimes\bigwedge^{k-s}\CC^{n-2s}}$ \\*
&& $\CC^s\perp\CC^{n-2s}\supset\CC^{r-s}$ are subspaces in
$\CC^n$ \\*
&& $\CC^s,\CC^{r-s}$ are isotropic and $\CC^{n-2s}$ is
nondegenerate \\*
&& $\dim Y_{sr}=(2n-2r-1)r-s^2-1$ \\*
&& $\dim Y_{kk}=(2n-3k-1)k$, $\dim Y_s=n(n-1)/2-s^2$ \\*
&&
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(61.00,24.00)
\put(16.00,2.00){\makebox(0,0)[cc]{$Y_{k-1,l}$}}
\put(29.00,2.00){\makebox(0,0)[cc]{${\cdots}$}}
\put(44.00,2.00){\makebox(0,0)[cc]{$Y_{k-1,k+1}$}}
\put(21.00,2.00){\vector(1,0){5.00}}
\put(32.00,2.00){\vector(1,0){5.00}}
\put(59.00,2.00){\makebox(0,0)[cc]{$Y_{kk}$}}
\put(51.00,2.00){\vector(1,0){5.00}}
\put(16.00,13.00){\makebox(0,0)[cc]{${\vdots}$}}
\put(29.00,12.00){\makebox(0,0)[cc]{${\cdots}$}}
\put(16.00,22.00){\makebox(0,0)[cc]{$Y_{0l}$}}
\put(29.00,22.00){\makebox(0,0)[cc]{${\cdots}$}}
\put(44.00,22.00){\makebox(0,0)[cc]{$Y_{0,k+1}$}}
\put(21.00,22.00){\vector(1,0){5.00}}
\put(32.00,22.00){\vector(1,0){5.00}}
\put(16.00,20.00){\vector(0,-1){6.00}}
\put(16.00,10.00){\vector(0,-1){6.00}}
\put(44.00,13.00){\makebox(0,0)[cc]{${\vdots}$}}
\put(44.00,20.00){\vector(0,-1){6.00}}
\put(44.00,10.00){\vector(0,-1){6.00}}
\put(29.00,20.00){\vector(0,-1){6.00}}
\put(29.00,10.00){\vector(0,-1){6.00}}
\put(21.00,12.00){\vector(1,0){5.00}}
\put(32.00,12.00){\vector(1,0){5.00}}
\put(2.00,2.00){\makebox(0,0)[cc]{$Y_{k-1}$}}
\put(2.00,13.00){\makebox(0,0)[cc]{${\vdots}$}}
\put(2.00,22.00){\makebox(0,0)[cc]{$Y_0$}}
\put(2.00,20.00){\vector(0,-1){6.00}}
\put(2.00,10.00){\vector(0,-1){6.00}}
\put(6.00,2.00){\vector(1,0){5.00}}
\put(6.00,22.00){\vector(1,0){5.00}}
\put(6.00,12.00){\vector(1,0){5.00}}
\end{picture} \\
\cline{2-3}

& $\omega_l$ & $Y_s\ni\proj{S^n\onto\bigwedge^s\CC^s\otimes
S^{n-2s}}$ \\*
&& $S^m$ is the spinor space over $\CC^m$ \\*
&& $\CC^s\perp\CC^{n-2s}$ are subspaces in $\CC^n$ \\*
&& $\CC^s$ is isotropic and $\CC^{n-2s}$ is nondegenerate \\*
&& $\dim Y_s=n(n-1)/2-s^2$ \\*
&&
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(24.00,4.00)
\put(2.00,2.00){\makebox(0,0)[cc]{$Y_0$}}
\put(12.00,2.00){\makebox(0,0)[cc]{${\cdots}$}}
\put(22.00,2.00){\makebox(0,0)[cc]{$Y_l$}}
\put(4.00,2.00){\vector(1,0){5.00}}
\put(15.00,2.00){\vector(1,0){5.00}}
\end{picture} \\
\hline

\begin{tabular}[t]{@{}c@{}}
$\Cc_l=\Sp_n$ \\* $n=2l$
\end{tabular} &
$\omega_k$ & \parbox[t]{25em}{
Orbits and their adherence are similar to the case~$\Bb_l$, only
$\bigwedge^{k-s}\CC^{n-2s}$ ($s=0,\dots,k$) is replaced with
its highest component; $\dim Y_{sr}=(2n-2r+1)r-s^2-1$,} \\*
&& $\dim Y_{kk}=(2n-3k+1)k$, $\dim Y_s=n(n+1)/2-s^2$ \\
\cline{2-3}

& $\Ad$ & $\dim Y=n(n+1)/2$, $\dim Y_r=(2n-2r+1)r-1$ \\*
&&
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(34.00,4.00)
\put(12.00,2.00){\makebox(0,0)[cc]{$Y_l$}}
\put(22.00,2.00){\makebox(0,0)[cc]{${\cdots}$}}
\put(32.00,2.00){\makebox(0,0)[cc]{$Y_1$}}
\put(14.00,2.00){\vector(1,0){5.00}}
\put(25.00,2.00){\vector(1,0){5.00}}
\put(2.00,2.00){\makebox(0,0)[cc]{$Y$}}
\put(4.00,2.00){\vector(1,0){6.00}}
\end{picture} \\
\hline

\begin{tabular}[t]{@{}c@{}}
$\Dd_l=\SO_n$ \\* $n=2l$
\end{tabular} &
\begin{tabular}[t]{@{}c@{}}
$\omega_k$ \\* $k\le l-2$
\end{tabular} & \parbox[t]{25em}{
$Y_s,Y_{sr}$ are the same as for~$\Bb_l$, but $Y_{sl}$ splits
in 2~orbits $Y^{\pm}_{sl}$ related to the choice of
$\CC^l=\CC^s\oplus\CC^{l-s}$ in one of the two connected
components of the isotropic Gra{\ss}mannian.} \\*
&&
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(81.00,30.17)
\put(34.00,5.00){\makebox(0,0)[cc]{$Y_{k-1,l-1}$}}
\put(49.00,5.00){\makebox(0,0)[cc]{${\cdots}$}}
\put(64.00,5.00){\makebox(0,0)[cc]{$Y_{k-1,k+1}$}}
\put(41.00,5.00){\vector(1,0){5.00}}
\put(52.00,5.00){\vector(1,0){5.00}}
\put(79.00,5.00){\makebox(0,0)[cc]{$Y_{kk}$}}
\put(71.00,5.00){\vector(1,0){5.00}}
\put(34.00,16.00){\makebox(0,0)[cc]{${\vdots}$}}
\put(49.00,15.00){\makebox(0,0)[cc]{${\cdots}$}}
\put(34.00,25.00){\makebox(0,0)[cc]{$Y_{0,l-1}$}}
\put(49.00,25.00){\makebox(0,0)[cc]{${\cdots}$}}
\put(64.00,25.00){\makebox(0,0)[cc]{$Y_{0,k+1}$}}
\put(41.00,25.00){\vector(1,0){5.00}}
\put(52.00,25.00){\vector(1,0){5.00}}
\put(34.00,23.00){\vector(0,-1){6.00}}
\put(34.00,13.00){\vector(0,-1){6.00}}
\put(64.00,16.00){\makebox(0,0)[cc]{${\vdots}$}}
\put(64.00,23.00){\vector(0,-1){6.00}}
\put(64.00,13.00){\vector(0,-1){6.00}}
\put(49.00,23.00){\vector(0,-1){6.00}}
\put(49.00,13.00){\vector(0,-1){6.00}}
\put(41.00,15.00){\vector(1,0){5.00}}
\put(52.00,15.00){\vector(1,0){5.00}}
\put(2.00,5.00){\makebox(0,0)[cc]{$Y_{k-1}$}}
\put(2.00,16.00){\makebox(0,0)[cc]{${\vdots}$}}
\put(2.00,25.00){\makebox(0,0)[cc]{$Y_0$}}
\put(2.00,23.00){\vector(0,-1){6.00}}
\put(2.00,13.00){\vector(0,-1){6.00}}
\put(21.00,8.00){\makebox(0,0)[cc]{$Y^{+}_{k-1,l}$}}
\put(19.50,19.00){\makebox(0,0)[cc]{${\vdots}$}}
\put(21.00,28.00){\makebox(0,0)[cc]{$Y^{+}_{0l}$}}
\put(19.50,16.00){\vector(0,-1){6.00}}
\put(15.00,2.00){\makebox(0,0)[cc]{$Y^{-}_{k-1,l}$}}
\put(13.50,13.00){\makebox(0,0)[cc]{${\vdots}$}}
\put(15.00,22.00){\makebox(0,0)[cc]{$Y^{-}_{0l}$}}
\put(13.50,10.00){\vector(0,-1){6.00}}
\put(23.00,9.00){\vector(4,-1){5.67}}
\put(23.00,28.00){\vector(4,-1){5.67}}
\put(17.00,22.00){\vector(4,1){11.00}}
\put(17.00,3.00){\vector(4,1){10.00}}
\put(5.00,6.00){\vector(4,-1){5.67}}
\put(5.00,25.00){\vector(4,1){12.67}}
\put(5.00,6.00){\vector(4,1){11.00}}
\put(13.50,20.00){\vector(0,-1){6.00}}
\put(19.50,26.00){\vector(0,-1){6.00}}
\put(5.00,25.00){\vector(4,-1){7.00}}
\end{picture} \\
\cline{2-3}

& $\omega_{l-1},\omega_l$ &
$Y_s\ni\proj{S^n_{\pm}\onto\bigwedge^s\CC^s\otimes
S^{n-2s}_{\pm}}$ \\*
&& $Y'_s\ni\proj{S^n_{\pm}\onto\bigwedge^l\CC^l\otimes
\CC^{l-s}}$ \\*
&& $S^m_{\pm}\subset S^m$ are the semispinor spaces \\*
&& $\CC^l=\CC^s\oplus\CC^{l-s}\subset\CC^n$ is isotropic \\*
&& $\dim Y_s=n(n-1)/2-s^2$, $\dim Y'_s=n(n-1)/2-s^2-1$ \\*
&& ($0\le s\le l-3$) \\*
&& $\dim Y_{l-2}=l^2+3l-7$, $\dim Y_{l-1}=l(l-1)$ \\*
&&
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(53.00,14.00)
\put(2.00,2.00){\makebox(0,0)[cc]{$Y'_0$}}
\put(12.00,2.00){\makebox(0,0)[cc]{${\cdots}$}}
\put(24.00,2.00){\makebox(0,0)[cc]{$Y'_{l-3}$}}
\put(4.00,2.00){\vector(1,0){5.00}}
\put(15.00,2.00){\vector(1,0){5.00}}
\put(2.00,12.00){\makebox(0,0)[cc]{$Y_0$}}
\put(12.00,12.00){\makebox(0,0)[cc]{${\cdots}$}}
\put(24.00,12.00){\makebox(0,0)[cc]{$Y_{l-3}$}}
\put(4.00,12.00){\vector(1,0){5.00}}
\put(15.00,12.00){\vector(1,0){5.00}}
\put(2.00,10.00){\vector(0,-1){6.00}}
\put(12.00,10.00){\vector(0,-1){6.00}}
\put(23.00,10.00){\vector(0,-1){6.00}}
\put(38.00,7.00){\makebox(0,0)[cc]{$Y_{l-2}$}}
\put(51.00,7.00){\makebox(0,0)[cc]{$Y_{l-1}$}}
\put(42.00,7.00){\vector(1,0){5.00}}
\put(28.00,3.00){\vector(2,1){5.83}}
\put(28.00,11.00){\vector(2,-1){5.83}}
\end{picture} \\
\hline

$\Gg_2$ & $\omega_1,\omega_2$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(19.00,3.00)
\put(1.00,1.00){\makebox(0,0)[cc]{14}}
\put(3.00,1.00){\vector(1,0){4.00}}
\put(9.00,1.00){\makebox(0,0)[cc]{13}}
\put(11.00,1.00){\vector(1,0){4.00}}
\put(17.00,1.00){\makebox(0,0)[cc]{10}}
\end{picture} \\
\hline

$\Ff_4$ & $\omega_1,\omega_4$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(34.00,2.00)
\put(1.00,1.00){\makebox(0,0)[cc]{52}}
\put(3.00,1.00){\vector(1,0){4.00}}
\put(9.00,1.00){\makebox(0,0)[cc]{51}}
\put(11.00,1.00){\vector(1,0){4.00}}
\put(17.00,1.00){\makebox(0,0)[cc]{48}}
\put(19.00,1.00){\vector(1,0){4.00}}
\put(25.00,1.00){\makebox(0,0)[cc]{43}}
\put(27.00,1.00){\vector(1,0){4.00}}
\put(33.00,1.00){\makebox(0,0)[cc]{30}}
\end{picture} \\
\cline{2-3}

& $\omega_2,\omega_3$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(26.00,10.00)
\put(1.00,1.00){\makebox(0,0)[cc]{51}}
\put(3.00,1.00){\vector(1,0){4.00}}
\put(9.00,1.00){\makebox(0,0)[cc]{50}}
\put(11.00,1.00){\vector(1,0){4.00}}
\put(17.00,1.00){\makebox(0,0)[cc]{47}}
\put(19.00,1.00){\vector(1,0){4.00}}
\put(25.00,1.00){\makebox(0,0)[cc]{40}}
\put(1.00,8.00){\makebox(0,0)[cc]{52}}
\put(3.00,8.00){\vector(1,0){4.00}}
\put(9.00,8.00){\makebox(0,0)[cc]{51}}
\put(11.00,8.00){\vector(1,0){4.00}}
\put(17.00,8.00){\makebox(0,0)[cc]{48}}
\put(1.00,6.50){\vector(0,-1){4.00}}
\put(9.00,6.50){\vector(0,-1){4.00}}
\put(17.00,6.50){\vector(0,-1){4.00}}
\end{picture} \\
\hline

$\Ee_6$ & $\omega_1,\omega_5$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(42.00,10.00)
\put(1.00,1.00){\makebox(0,0)[cc]{77}}
\put(3.00,1.00){\vector(1,0){4.00}}
\put(9.00,1.00){\makebox(0,0)[cc]{76}}
\put(11.00,1.00){\vector(1,0){4.00}}
\put(17.00,1.00){\makebox(0,0)[cc]{73}}
\put(19.00,1.00){\vector(1,0){4.00}}
\put(25.00,1.00){\makebox(0,0)[cc]{66}}
\put(1.00,8.00){\makebox(0,0)[cc]{78}}
\put(3.00,8.00){\vector(1,0){4.00}}
\put(9.00,8.00){\makebox(0,0)[cc]{77}}
\put(11.00,8.00){\vector(1,0){4.00}}
\put(17.00,8.00){\makebox(0,0)[cc]{74}}
\put(1.00,6.50){\vector(0,-1){4.00}}
\put(9.00,6.50){\vector(0,-1){4.00}}
\put(17.00,6.50){\vector(0,-1){4.00}}
\put(27.00,1.00){\vector(1,0){4.00}}
\put(35.00,1.00){\vector(1,0){4.00}}
\put(33.00,1.00){\makebox(0,0)[cc]{53}}
\put(41.00,1.00){\makebox(0,0)[cc]{32}}
\end{picture} \\
\cline{2-3}

& $\omega_2,\omega_4$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(50.00,23.00)
\put(1.00,6.00){\makebox(0,0)[cc]{78}}
\put(3.00,6.00){\vector(1,0){4.00}}
\put(9.00,6.00){\makebox(0,0)[cc]{77}}
\put(9.00,11.00){\makebox(0,0)[cc]{77}}
\put(9.00,1.00){\makebox(0,0)[cc]{77}}
\put(3.00,7.00){\vector(4,3){4.00}}
\put(3.00,5.00){\vector(4,-3){4.00}}
\put(17.00,6.00){\makebox(0,0)[cc]{76}}
\put(17.00,11.00){\makebox(0,0)[cc]{76}}
\put(17.00,1.00){\makebox(0,0)[cc]{76}}
\put(11.00,7.00){\vector(4,3){4.00}}
\put(11.00,5.00){\vector(4,-3){4.00}}
\put(11.00,10.00){\vector(4,-3){4.00}}
\put(11.00,12.00){\vector(4,3){4.00}}
\put(11.00,2.00){\vector(4,3){4.00}}
\put(19.00,6.00){\vector(1,0){4.00}}
\put(25.00,6.00){\makebox(0,0)[cc]{75}}
\put(25.00,11.00){\makebox(0,0)[cc]{73}}
\put(19.00,7.00){\vector(4,3){4.00}}
\put(19.00,10.00){\vector(4,-3){4.00}}
\put(19.00,12.00){\vector(4,3){4.00}}
\put(19.00,2.00){\vector(4,3){4.00}}
\put(11.00,11.00){\vector(1,0){4.00}}
\put(19.00,16.00){\vector(1,0){4.00}}
\put(11.00,1.00){\vector(1,0){4.00}}
\put(17.00,16.00){\makebox(0,0)[cc]{74}}
\put(25.00,16.00){\makebox(0,0)[cc]{73}}
\put(27.00,11.00){\vector(1,0){4.00}}
\put(33.00,11.00){\makebox(0,0)[cc]{72}}
\put(41.00,16.00){\makebox(0,0)[cc]{65}}
\put(27.00,15.00){\vector(4,-3){4.00}}
\put(35.00,20.00){\vector(4,-3){4.00}}
\put(27.00,17.00){\vector(4,3){4.00}}
\put(27.00,7.00){\vector(4,3){4.00}}
\put(35.00,12.00){\vector(4,3){4.00}}
\put(33.00,21.00){\makebox(0,0)[cc]{66}}
\put(43.00,16.00){\vector(1,0){4.00}}
\put(49.00,16.00){\makebox(0,0)[cc]{50}}
\put(19.00,15.00){\vector(4,-3){4.00}}
\end{picture} \\
\cline{2-3}

& $\omega_3$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(50.00,23.00)
\put(1.00,11.00){\makebox(0,0)[cc]{78}}
\put(3.00,11.00){\vector(1,0){4.00}}
\put(9.00,11.00){\makebox(0,0)[cc]{77}}
\put(9.00,16.00){\makebox(0,0)[cc]{77}}
\put(9.00,6.00){\makebox(0,0)[cc]{77}}
\put(3.00,12.00){\vector(4,3){4.00}}
\put(3.00,10.00){\vector(4,-3){4.00}}
\put(17.00,11.00){\makebox(0,0)[cc]{76}}
\put(17.00,16.00){\makebox(0,0)[cc]{76}}
\put(17.00,6.00){\makebox(0,0)[cc]{76}}
\put(11.00,12.00){\vector(4,3){4.00}}
\put(11.00,10.00){\vector(4,-3){4.00}}
\put(11.00,15.00){\vector(4,-3){4.00}}
\put(11.00,17.00){\vector(4,3){4.00}}
\put(11.00,7.00){\vector(4,3){4.00}}
\put(19.00,11.00){\vector(1,0){4.00}}
\put(25.00,11.00){\makebox(0,0)[cc]{75}}
\put(25.00,16.00){\makebox(0,0)[cc]{73}}
\put(19.00,12.00){\vector(4,3){4.00}}
\put(19.00,15.00){\vector(4,-3){4.00}}
\put(19.00,17.00){\vector(4,3){4.00}}
\put(19.00,7.00){\vector(4,3){4.00}}
\put(11.00,16.00){\vector(1,0){4.00}}
\put(19.00,21.00){\vector(1,0){4.00}}
\put(11.00,6.00){\vector(1,0){4.00}}
\put(17.00,21.00){\makebox(0,0)[cc]{74}}
\put(25.00,21.00){\makebox(0,0)[cc]{73}}
\put(27.00,16.00){\vector(1,0){4.00}}
\put(33.00,16.00){\makebox(0,0)[cc]{72}}
\put(27.00,20.00){\vector(4,-3){4.00}}
\put(27.00,12.00){\vector(4,3){4.00}}
\put(43.00,11.00){\vector(1,0){4.00}}
\put(49.00,11.00){\makebox(0,0)[cc]{58}}
\put(19.00,20.00){\vector(4,-3){4.00}}
\put(17.00,1.00){\makebox(0,0)[cc]{74}}
\put(11.00,5.00){\vector(4,-3){4.00}}
\put(25.00,1.00){\makebox(0,0)[cc]{73}}
\put(19.00,5.00){\vector(4,-3){4.00}}
\put(19.00,2.00){\vector(4,3){4.00}}
\put(27.00,2.00){\vector(4,3){4.00}}
\put(19.00,1.00){\vector(1,0){4.00}}
\put(25.00,6.00){\makebox(0,0)[cc]{73}}
\put(27.00,6.00){\vector(1,0){4.00}}
\put(33.00,6.00){\makebox(0,0)[cc]{72}}
\put(27.00,2.00){\vector(4,3){4.00}}
\put(35.00,7.00){\vector(4,3){4.00}}
\put(19.00,10.00){\vector(4,-3){4.00}}
\put(27.00,10.00){\vector(4,-3){4.00}}
\put(27.00,7.00){\vector(4,3){4.00}}
\put(33.00,11.00){\makebox(0,0)[cc]{70}}
\put(35.00,11.00){\vector(1,0){4.00}}
\put(41.00,11.00){\makebox(0,0)[cc]{69}}
\put(35.00,15.00){\vector(4,-3){4.00}}
\put(27.00,15.00){\vector(4,-3){4.00}}
\end{picture} \\
\cline{2-3}

& $\omega_6$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(50.00,23.00)
\put(1.00,11.00){\makebox(0,0)[cc]{78}}
\put(9.00,16.00){\makebox(0,0)[cc]{77}}
\put(9.00,6.00){\makebox(0,0)[cc]{77}}
\put(3.00,12.00){\vector(4,3){4.00}}
\put(3.00,10.00){\vector(4,-3){4.00}}
\put(17.00,11.00){\makebox(0,0)[cc]{76}}
\put(11.00,15.00){\vector(4,-3){4.00}}
\put(11.00,17.00){\vector(4,3){4.00}}
\put(11.00,7.00){\vector(4,3){4.00}}
\put(25.00,16.00){\makebox(0,0)[cc]{73}}
\put(19.00,12.00){\vector(4,3){4.00}}
\put(17.00,21.00){\makebox(0,0)[cc]{74}}
\put(43.00,11.00){\vector(1,0){4.00}}
\put(49.00,11.00){\makebox(0,0)[cc]{42}}
\put(19.00,20.00){\vector(4,-3){4.00}}
\put(17.00,1.00){\makebox(0,0)[cc]{74}}
\put(11.00,5.00){\vector(4,-3){4.00}}
\put(19.00,2.00){\vector(4,3){4.00}}
\put(25.00,6.00){\makebox(0,0)[cc]{73}}
\put(19.00,10.00){\vector(4,-3){4.00}}
\put(27.00,7.00){\vector(4,3){4.00}}
\put(33.00,11.00){\makebox(0,0)[cc]{70}}
\put(35.00,11.00){\vector(1,0){4.00}}
\put(41.00,11.00){\makebox(0,0)[cc]{61}}
\put(27.00,15.00){\vector(4,-3){4.00}}
\end{picture} \\
\hline

$\Ee_7$ & $\omega_1$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(60.00,10.00)
\put(2.00,1.00){\makebox(0,0)[cc]{132}}
\put(5.00,1.00){\vector(1,0){4.00}}
\put(12.00,1.00){\makebox(0,0)[cc]{131}}
\put(15.00,1.00){\vector(1,0){4.00}}
\put(22.00,1.00){\makebox(0,0)[cc]{128}}
\put(25.00,1.00){\vector(1,0){4.00}}
\put(32.00,1.00){\makebox(0,0)[cc]{121}}
\put(2.00,8.00){\makebox(0,0)[cc]{133}}
\put(5.00,8.00){\vector(1,0){4.00}}
\put(12.00,8.00){\makebox(0,0)[cc]{132}}
\put(15.00,8.00){\vector(1,0){4.00}}
\put(22.00,8.00){\makebox(0,0)[cc]{129}}
\put(2.00,6.50){\vector(0,-1){4.00}}
\put(12.00,6.50){\vector(0,-1){4.00}}
\put(22.00,6.50){\vector(0,-1){4.00}}
\put(35.00,1.00){\vector(1,0){4.00}}
\put(45.00,1.00){\vector(1,0){4.00}}
\put(42.00,1.00){\makebox(0,0)[cc]{108}}
\put(51.00,1.00){\makebox(0,0)[cc]{87}}
\put(53.00,1.00){\vector(1,0){4.00}}
\put(59.00,1.00){\makebox(0,0)[cc]{54}}
\end{picture} \\
\cline{2-3}

& $\omega_2$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(72.00,28.00)
\put(2.00,6.00){\makebox(0,0)[cc]{133}}
\put(5.00,6.00){\vector(1,0){4.00}}
\put(12.00,6.00){\makebox(0,0)[cc]{132}}
\put(12.00,11.00){\makebox(0,0)[cc]{132}}
\put(12.00,1.00){\makebox(0,0)[cc]{132}}
\put(5.00,7.00){\vector(4,3){4.00}}
\put(5.00,5.00){\vector(4,-3){4.00}}
\put(15.00,1.00){\vector(1,0){4.00}}
\put(22.00,6.00){\makebox(0,0)[cc]{131}}
\put(22.00,11.00){\makebox(0,0)[cc]{131}}
\put(22.00,1.00){\makebox(0,0)[cc]{131}}
\put(15.00,7.00){\vector(4,3){4.00}}
\put(15.00,5.00){\vector(4,-3){4.00}}
\put(15.00,10.00){\vector(4,-3){4.00}}
\put(15.00,12.00){\vector(4,3){4.00}}
\put(15.00,2.00){\vector(4,3){4.00}}
\put(15.00,11.00){\vector(1,0){4.00}}
\put(22.00,16.00){\makebox(0,0)[cc]{129}}
\put(32.00,16.00){\makebox(0,0)[cc]{128}}
\put(25.00,12.00){\vector(4,3){4.00}}
\put(25.00,15.00){\vector(4,-3){4.00}}
\put(25.00,16.00){\vector(1,0){4.00}}
\put(25.00,6.00){\vector(1,0){4.00}}
\put(32.00,11.00){\makebox(0,0)[cc]{128}}
\put(32.00,6.00){\makebox(0,0)[cc]{130}}
\put(25.00,10.00){\vector(4,-3){4.00}}
\put(25.00,7.00){\vector(4,3){4.00}}
\put(25.00,2.00){\vector(4,3){4.00}}
\put(42.00,11.00){\makebox(0,0)[cc]{127}}
\put(35.00,7.00){\vector(4,3){4.00}}
\put(35.00,11.00){\vector(1,0){4.00}}
\put(35.00,15.00){\vector(4,-3){4.00}}
\put(42.00,21.00){\makebox(0,0)[cc]{121}}
\put(35.00,17.00){\vector(4,3){4.00}}
\put(52.00,16.00){\makebox(0,0)[cc]{120}}
\put(45.00,12.00){\vector(4,3){4.00}}
\put(45.00,20.00){\vector(4,-3){4.00}}
\put(52.00,26.00){\makebox(0,0)[cc]{108}}
\put(45.00,22.00){\vector(4,3){4.00}}
\put(71.00,21.00){\makebox(0,0)[cc]{84}}
\put(55.00,17.00){\vector(4,3){4.00}}
\put(55.00,25.00){\vector(4,-3){4.00}}
\put(62.00,21.00){\makebox(0,0)[cc]{107}}
\put(65.00,21.00){\vector(1,0){4.00}}
\end{picture} \\
\cline{2-3}

& $\omega_3$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(74.00,28.00)
\put(2.00,11.00){\makebox(0,0)[cc]{133}}
\put(5.00,11.00){\vector(1,0){4.00}}
\put(12.00,11.00){\makebox(0,0)[cc]{132}}
\put(12.00,16.00){\makebox(0,0)[cc]{132}}
\put(12.00,6.00){\makebox(0,0)[cc]{132}}
\put(5.00,12.00){\vector(4,3){4.00}}
\put(5.00,10.00){\vector(4,-3){4.00}}
\put(15.00,6.00){\vector(1,0){4.00}}
\put(22.00,11.00){\makebox(0,0)[cc]{131}}
\put(22.00,16.00){\makebox(0,0)[cc]{131}}
\put(22.00,6.00){\makebox(0,0)[cc]{131}}
\put(15.00,12.00){\vector(4,3){4.00}}
\put(15.00,10.00){\vector(4,-3){4.00}}
\put(15.00,15.00){\vector(4,-3){4.00}}
\put(15.00,17.00){\vector(4,3){4.00}}
\put(15.00,7.00){\vector(4,3){4.00}}
\put(15.00,16.00){\vector(1,0){4.00}}
\put(22.00,21.00){\makebox(0,0)[cc]{129}}
\put(32.00,21.00){\makebox(0,0)[cc]{128}}
\put(25.00,17.00){\vector(4,3){4.00}}
\put(25.00,20.00){\vector(4,-3){4.00}}
\put(25.00,21.00){\vector(1,0){4.00}}
\put(25.00,11.00){\vector(1,0){4.00}}
\put(32.00,16.00){\makebox(0,0)[cc]{128}}
\put(32.00,11.00){\makebox(0,0)[cc]{130}}
\put(25.00,15.00){\vector(4,-3){4.00}}
\put(25.00,12.00){\vector(4,3){4.00}}
\put(25.00,7.00){\vector(4,3){4.00}}
\put(42.00,16.00){\makebox(0,0)[cc]{127}}
\put(35.00,12.00){\vector(4,3){4.00}}
\put(35.00,16.00){\vector(1,0){4.00}}
\put(35.00,20.00){\vector(4,-3){4.00}}
\put(42.00,26.00){\makebox(0,0)[cc]{121}}
\put(35.00,22.00){\vector(4,3){4.00}}
\put(52.00,21.00){\makebox(0,0)[cc]{120}}
\put(45.00,17.00){\vector(4,3){4.00}}
\put(45.00,25.00){\vector(4,-3){4.00}}
\put(22.00,1.00){\makebox(0,0)[cc]{129}}
\put(15.00,5.00){\vector(4,-3){4.00}}
\put(25.00,1.00){\vector(1,0){4.00}}
\put(32.00,1.00){\makebox(0,0)[cc]{128}}
\put(25.00,5.00){\vector(4,-3){4.00}}
\put(25.00,2.00){\vector(4,3){4.00}}
\put(35.00,2.00){\vector(4,3){4.00}}
\put(32.00,6.00){\makebox(0,0)[cc]{128}}
\put(42.00,11.00){\makebox(0,0)[cc]{125}}
\put(35.00,7.00){\vector(4,3){4.00}}
\put(25.00,10.00){\vector(4,-3){4.00}}
\put(35.00,6.00){\vector(1,0){4.00}}
\put(42.00,6.00){\makebox(0,0)[cc]{127}}
\put(35.00,10.00){\vector(4,-3){4.00}}
\put(35.00,15.00){\vector(4,-3){4.00}}
\put(52.00,11.00){\makebox(0,0)[cc]{124}}
\put(45.00,15.00){\vector(4,-3){4.00}}
\put(72.00,16.00){\makebox(0,0)[cc]{100}}
\put(55.00,20.00){\vector(4,-3){4.00}}
\put(55.00,12.00){\vector(4,3){4.00}}
\put(62.00,16.00){\makebox(0,0)[cc]{117}}
\put(65.00,16.00){\vector(1,0){4.00}}
\put(45.00,7.00){\vector(4,3){4.00}}
\put(45.00,11.00){\vector(1,0){4.00}}
\end{picture} \\
\cline{2-3}

& $\omega_4$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(74.00,28.00)
\put(2.00,16.00){\makebox(0,0)[cc]{133}}
\put(5.00,16.00){\vector(1,0){4.00}}
\put(12.00,16.00){\makebox(0,0)[cc]{132}}
\put(12.00,21.00){\makebox(0,0)[cc]{132}}
\put(12.00,11.00){\makebox(0,0)[cc]{132}}
\put(5.00,17.00){\vector(4,3){4.00}}
\put(5.00,15.00){\vector(4,-3){4.00}}
\put(15.00,11.00){\vector(1,0){4.00}}
\put(22.00,16.00){\makebox(0,0)[cc]{131}}
\put(22.00,21.00){\makebox(0,0)[cc]{131}}
\put(22.00,11.00){\makebox(0,0)[cc]{131}}
\put(15.00,17.00){\vector(4,3){4.00}}
\put(15.00,15.00){\vector(4,-3){4.00}}
\put(15.00,20.00){\vector(4,-3){4.00}}
\put(15.00,22.00){\vector(4,3){4.00}}
\put(15.00,12.00){\vector(4,3){4.00}}
\put(15.00,21.00){\vector(1,0){4.00}}
\put(22.00,26.00){\makebox(0,0)[cc]{129}}
\put(32.00,26.00){\makebox(0,0)[cc]{128}}
\put(25.00,22.00){\vector(4,3){4.00}}
\put(25.00,25.00){\vector(4,-3){4.00}}
\put(25.00,26.00){\vector(1,0){4.00}}
\put(25.00,16.00){\vector(1,0){4.00}}
\put(32.00,21.00){\makebox(0,0)[cc]{128}}
\put(32.00,16.00){\makebox(0,0)[cc]{130}}
\put(25.00,20.00){\vector(4,-3){4.00}}
\put(25.00,17.00){\vector(4,3){4.00}}
\put(25.00,12.00){\vector(4,3){4.00}}
\put(42.00,21.00){\makebox(0,0)[cc]{127}}
\put(35.00,17.00){\vector(4,3){4.00}}
\put(35.00,21.00){\vector(1,0){4.00}}
\put(35.00,25.00){\vector(4,-3){4.00}}
\put(22.00,6.00){\makebox(0,0)[cc]{129}}
\put(15.00,10.00){\vector(4,-3){4.00}}
\put(25.00,6.00){\vector(1,0){4.00}}
\put(32.00,6.00){\makebox(0,0)[cc]{128}}
\put(25.00,10.00){\vector(4,-3){4.00}}
\put(25.00,7.00){\vector(4,3){4.00}}
\put(35.00,7.00){\vector(4,3){4.00}}
\put(32.00,11.00){\makebox(0,0)[cc]{128}}
\put(42.00,16.00){\makebox(0,0)[cc]{125}}
\put(35.00,12.00){\vector(4,3){4.00}}
\put(25.00,15.00){\vector(4,-3){4.00}}
\put(35.00,11.00){\vector(1,0){4.00}}
\put(42.00,11.00){\makebox(0,0)[cc]{127}}
\put(35.00,15.00){\vector(4,-3){4.00}}
\put(35.00,20.00){\vector(4,-3){4.00}}
\put(52.00,16.00){\makebox(0,0)[cc]{124}}
\put(45.00,20.00){\vector(4,-3){4.00}}
\put(72.00,11.00){\makebox(0,0)[cc]{106}}
\put(65.00,11.00){\vector(1,0){4.00}}
\put(45.00,12.00){\vector(4,3){4.00}}
\put(45.00,16.00){\vector(1,0){4.00}}
\put(32.00,1.00){\makebox(0,0)[cc]{124}}
\put(25.00,5.00){\vector(4,-3){4.00}}
\put(35.00,1.00){\vector(1,0){4.00}}
\put(42.00,1.00){\makebox(0,0)[cc]{123}}
\put(35.00,5.00){\vector(4,-3){4.00}}
\put(35.00,2.00){\vector(4,3){4.00}}
\put(45.00,2.00){\vector(4,3){4.00}}
\put(42.00,6.00){\makebox(0,0)[cc]{123}}
\put(45.00,6.00){\vector(1,0){4.00}}
\put(52.00,6.00){\makebox(0,0)[cc]{122}}
\put(45.00,10.00){\vector(4,-3){4.00}}
\put(45.00,7.00){\vector(4,3){4.00}}
\put(55.00,7.00){\vector(4,3){4.00}}
\put(35.00,10.00){\vector(4,-3){4.00}}
\put(52.00,11.00){\makebox(0,0)[cc]{120}}
\put(45.00,15.00){\vector(4,-3){4.00}}
\put(55.00,11.00){\vector(1,0){4.00}}
\put(62.00,11.00){\makebox(0,0)[cc]{119}}
\put(55.00,15.00){\vector(4,-3){4.00}}
\end{picture} \\
\cline{2-3}

& $\omega_5$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(72.00,28.00)
\put(2.00,21.00){\makebox(0,0)[cc]{133}}
\put(5.00,21.00){\vector(1,0){4.00}}
\put(12.00,21.00){\makebox(0,0)[cc]{132}}
\put(12.00,26.00){\makebox(0,0)[cc]{132}}
\put(12.00,16.00){\makebox(0,0)[cc]{132}}
\put(5.00,22.00){\vector(4,3){4.00}}
\put(5.00,20.00){\vector(4,-3){4.00}}
\put(15.00,16.00){\vector(1,0){4.00}}
\put(22.00,21.00){\makebox(0,0)[cc]{131}}
\put(22.00,26.00){\makebox(0,0)[cc]{131}}
\put(22.00,16.00){\makebox(0,0)[cc]{131}}
\put(15.00,22.00){\vector(4,3){4.00}}
\put(15.00,20.00){\vector(4,-3){4.00}}
\put(15.00,25.00){\vector(4,-3){4.00}}
\put(15.00,17.00){\vector(4,3){4.00}}
\put(15.00,26.00){\vector(1,0){4.00}}
\put(25.00,21.00){\vector(1,0){4.00}}
\put(32.00,21.00){\makebox(0,0)[cc]{130}}
\put(25.00,25.00){\vector(4,-3){4.00}}
\put(25.00,17.00){\vector(4,3){4.00}}
\put(22.00,11.00){\makebox(0,0)[cc]{129}}
\put(15.00,15.00){\vector(4,-3){4.00}}
\put(25.00,11.00){\vector(1,0){4.00}}
\put(32.00,11.00){\makebox(0,0)[cc]{128}}
\put(25.00,15.00){\vector(4,-3){4.00}}
\put(25.00,12.00){\vector(4,3){4.00}}
\put(35.00,12.00){\vector(4,3){4.00}}
\put(32.00,16.00){\makebox(0,0)[cc]{128}}
\put(25.00,20.00){\vector(4,-3){4.00}}
\put(35.00,16.00){\vector(1,0){4.00}}
\put(42.00,16.00){\makebox(0,0)[cc]{127}}
\put(35.00,20.00){\vector(4,-3){4.00}}
\put(71.00,6.00){\makebox(0,0)[cc]{94}}
\put(65.00,6.00){\vector(1,0){4.00}}
\put(32.00,6.00){\makebox(0,0)[cc]{124}}
\put(25.00,10.00){\vector(4,-3){4.00}}
\put(35.00,6.00){\vector(1,0){4.00}}
\put(42.00,6.00){\makebox(0,0)[cc]{123}}
\put(35.00,10.00){\vector(4,-3){4.00}}
\put(35.00,7.00){\vector(4,3){4.00}}
\put(45.00,7.00){\vector(4,3){4.00}}
\put(42.00,11.00){\makebox(0,0)[cc]{123}}
\put(45.00,11.00){\vector(1,0){4.00}}
\put(52.00,11.00){\makebox(0,0)[cc]{122}}
\put(45.00,15.00){\vector(4,-3){4.00}}
\put(35.00,15.00){\vector(4,-3){4.00}}
\put(52.00,1.00){\makebox(0,0)[cc]{114}}
\put(45.00,5.00){\vector(4,-3){4.00}}
\put(55.00,2.00){\vector(4,3){4.00}}
\put(62.00,6.00){\makebox(0,0)[cc]{113}}
\put(55.00,10.00){\vector(4,-3){4.00}}
\end{picture} \\
\cline{2-3}

& $\omega_6$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(60.00,10.00)
\put(2.00,1.00){\makebox(0,0)[cc]{132}}
\put(5.00,1.00){\vector(1,0){4.00}}
\put(12.00,1.00){\makebox(0,0)[cc]{131}}
\put(15.00,1.00){\vector(1,0){4.00}}
\put(22.00,1.00){\makebox(0,0)[cc]{128}}
\put(25.00,1.00){\vector(1,0){4.00}}
\put(32.00,1.00){\makebox(0,0)[cc]{123}}
\put(2.00,8.00){\makebox(0,0)[cc]{133}}
\put(5.00,8.00){\vector(1,0){4.00}}
\put(12.00,8.00){\makebox(0,0)[cc]{132}}
\put(15.00,8.00){\vector(1,0){4.00}}
\put(22.00,8.00){\makebox(0,0)[cc]{129}}
\put(2.00,6.50){\vector(0,-1){4.00}}
\put(12.00,6.50){\vector(0,-1){4.00}}
\put(22.00,6.50){\vector(0,-1){4.00}}
\put(35.00,1.00){\vector(1,0){4.00}}
\put(45.00,1.00){\vector(1,0){4.00}}
\put(42.00,1.00){\makebox(0,0)[cc]{114}}
\put(51.00,1.00){\makebox(0,0)[cc]{97}}
\put(53.00,1.00){\vector(1,0){4.00}}
\put(59.00,1.00){\makebox(0,0)[cc]{66}}
\put(25.00,8.00){\vector(1,0){4.00}}
\put(32.00,8.00){\makebox(0,0)[cc]{124}}
\put(32.00,6.50){\vector(0,-1){4.00}}
\end{picture} \\
\cline{2-3}

& $\omega_7$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(72.00,28.00)
\put(2.00,16.00){\makebox(0,0)[cc]{133}}
\put(12.00,21.00){\makebox(0,0)[cc]{132}}
\put(12.00,11.00){\makebox(0,0)[cc]{132}}
\put(5.00,17.00){\vector(4,3){4.00}}
\put(5.00,15.00){\vector(4,-3){4.00}}
\put(22.00,16.00){\makebox(0,0)[cc]{131}}
\put(15.00,20.00){\vector(4,-3){4.00}}
\put(15.00,22.00){\vector(4,3){4.00}}
\put(15.00,12.00){\vector(4,3){4.00}}
\put(22.00,26.00){\makebox(0,0)[cc]{129}}
\put(25.00,25.00){\vector(4,-3){4.00}}
\put(32.00,21.00){\makebox(0,0)[cc]{128}}
\put(25.00,17.00){\vector(4,3){4.00}}
\put(22.00,6.00){\makebox(0,0)[cc]{129}}
\put(15.00,10.00){\vector(4,-3){4.00}}
\put(25.00,7.00){\vector(4,3){4.00}}
\put(32.00,11.00){\makebox(0,0)[cc]{128}}
\put(42.00,16.00){\makebox(0,0)[cc]{125}}
\put(25.00,15.00){\vector(4,-3){4.00}}
\put(35.00,20.00){\vector(4,-3){4.00}}
\put(71.00,11.00){\makebox(0,0)[cc]{84}}
\put(65.00,11.00){\vector(1,0){4.00}}
\put(32.00,1.00){\makebox(0,0)[cc]{124}}
\put(25.00,5.00){\vector(4,-3){4.00}}
\put(35.00,2.00){\vector(4,3){4.00}}
\put(42.00,6.00){\makebox(0,0)[cc]{123}}
\put(45.00,7.00){\vector(4,3){4.00}}
\put(35.00,10.00){\vector(4,-3){4.00}}
\put(52.00,11.00){\makebox(0,0)[cc]{120}}
\put(45.00,15.00){\vector(4,-3){4.00}}
\put(55.00,11.00){\vector(1,0){4.00}}
\put(62.00,11.00){\makebox(0,0)[cc]{109}}
\put(35.00,12.00){\vector(4,3){4.00}}
\end{picture} \\
\hline

$\Ee_8$ & $\omega_1$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(74.00,10.00)
\put(2.00,1.00){\makebox(0,0)[cc]{247}}
\put(5.00,1.00){\vector(1,0){4.00}}
\put(12.00,1.00){\makebox(0,0)[cc]{246}}
\put(15.00,1.00){\vector(1,0){4.00}}
\put(22.00,1.00){\makebox(0,0)[cc]{243}}
\put(25.00,1.00){\vector(1,0){4.00}}
\put(32.00,1.00){\makebox(0,0)[cc]{236}}
\put(2.00,8.00){\makebox(0,0)[cc]{248}}
\put(5.00,8.00){\vector(1,0){4.00}}
\put(12.00,8.00){\makebox(0,0)[cc]{247}}
\put(15.00,8.00){\vector(1,0){4.00}}
\put(22.00,8.00){\makebox(0,0)[cc]{244}}
\put(2.00,6.50){\vector(0,-1){4.00}}
\put(12.00,6.50){\vector(0,-1){4.00}}
\put(22.00,6.50){\vector(0,-1){4.00}}
\put(35.00,1.00){\vector(1,0){4.00}}
\put(45.00,1.00){\vector(1,0){4.00}}
\put(42.00,1.00){\makebox(0,0)[cc]{223}}
\put(52.00,1.00){\makebox(0,0)[cc]{202}}
\put(55.00,1.00){\vector(1,0){4.00}}
\put(62.00,1.00){\makebox(0,0)[cc]{169}}
\put(65.00,1.00){\vector(1,0){4.00}}
\put(72.00,1.00){\makebox(0,0)[cc]{114}}
\end{picture} \\
\cline{2-3}

& $\omega_2$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(84.00,33.00)
\put(2.00,6.00){\makebox(0,0)[cc]{248}}
\put(5.00,6.00){\vector(1,0){4.00}}
\put(12.00,6.00){\makebox(0,0)[cc]{247}}
\put(12.00,11.00){\makebox(0,0)[cc]{247}}
\put(12.00,1.00){\makebox(0,0)[cc]{247}}
\put(5.00,7.00){\vector(4,3){4.00}}
\put(5.00,5.00){\vector(4,-3){4.00}}
\put(15.00,1.00){\vector(1,0){4.00}}
\put(22.00,6.00){\makebox(0,0)[cc]{246}}
\put(22.00,11.00){\makebox(0,0)[cc]{246}}
\put(22.00,1.00){\makebox(0,0)[cc]{246}}
\put(15.00,7.00){\vector(4,3){4.00}}
\put(15.00,5.00){\vector(4,-3){4.00}}
\put(15.00,10.00){\vector(4,-3){4.00}}
\put(15.00,12.00){\vector(4,3){4.00}}
\put(15.00,2.00){\vector(4,3){4.00}}
\put(15.00,11.00){\vector(1,0){4.00}}
\put(22.00,16.00){\makebox(0,0)[cc]{244}}
\put(32.00,16.00){\makebox(0,0)[cc]{243}}
\put(25.00,12.00){\vector(4,3){4.00}}
\put(25.00,15.00){\vector(4,-3){4.00}}
\put(25.00,16.00){\vector(1,0){4.00}}
\put(25.00,6.00){\vector(1,0){4.00}}
\put(32.00,11.00){\makebox(0,0)[cc]{243}}
\put(32.00,6.00){\makebox(0,0)[cc]{245}}
\put(25.00,10.00){\vector(4,-3){4.00}}
\put(25.00,7.00){\vector(4,3){4.00}}
\put(25.00,2.00){\vector(4,3){4.00}}
\put(42.00,11.00){\makebox(0,0)[cc]{242}}
\put(35.00,7.00){\vector(4,3){4.00}}
\put(35.00,11.00){\vector(1,0){4.00}}
\put(35.00,15.00){\vector(4,-3){4.00}}
\put(42.00,21.00){\makebox(0,0)[cc]{236}}
\put(35.00,17.00){\vector(4,3){4.00}}
\put(52.00,16.00){\makebox(0,0)[cc]{235}}
\put(45.00,12.00){\vector(4,3){4.00}}
\put(45.00,20.00){\vector(4,-3){4.00}}
\put(52.00,26.00){\makebox(0,0)[cc]{223}}
\put(45.00,22.00){\vector(4,3){4.00}}
\put(55.00,17.00){\vector(4,3){4.00}}
\put(55.00,25.00){\vector(4,-3){4.00}}
\put(62.00,21.00){\makebox(0,0)[cc]{222}}
\put(62.00,31.00){\makebox(0,0)[cc]{202}}
\put(55.00,27.00){\vector(4,3){4.00}}
\put(82.00,26.00){\makebox(0,0)[cc]{166}}
\put(65.00,22.00){\vector(4,3){4.00}}
\put(65.00,30.00){\vector(4,-3){4.00}}
\put(72.00,26.00){\makebox(0,0)[cc]{201}}
\put(75.00,26.00){\vector(1,0){4.00}}
\end{picture} \\
\cline{2-3}

& $\omega_3$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(84.00,33.00)
\put(2.00,11.00){\makebox(0,0)[cc]{248}}
\put(5.00,11.00){\vector(1,0){4.00}}
\put(12.00,11.00){\makebox(0,0)[cc]{247}}
\put(12.00,16.00){\makebox(0,0)[cc]{247}}
\put(12.00,6.00){\makebox(0,0)[cc]{247}}
\put(5.00,12.00){\vector(4,3){4.00}}
\put(5.00,10.00){\vector(4,-3){4.00}}
\put(15.00,6.00){\vector(1,0){4.00}}
\put(22.00,11.00){\makebox(0,0)[cc]{246}}
\put(22.00,16.00){\makebox(0,0)[cc]{246}}
\put(22.00,6.00){\makebox(0,0)[cc]{246}}
\put(15.00,12.00){\vector(4,3){4.00}}
\put(15.00,10.00){\vector(4,-3){4.00}}
\put(15.00,15.00){\vector(4,-3){4.00}}
\put(15.00,17.00){\vector(4,3){4.00}}
\put(15.00,7.00){\vector(4,3){4.00}}
\put(15.00,16.00){\vector(1,0){4.00}}
\put(22.00,21.00){\makebox(0,0)[cc]{244}}
\put(32.00,21.00){\makebox(0,0)[cc]{243}}
\put(25.00,17.00){\vector(4,3){4.00}}
\put(25.00,20.00){\vector(4,-3){4.00}}
\put(25.00,21.00){\vector(1,0){4.00}}
\put(25.00,11.00){\vector(1,0){4.00}}
\put(32.00,16.00){\makebox(0,0)[cc]{243}}
\put(32.00,11.00){\makebox(0,0)[cc]{245}}
\put(25.00,15.00){\vector(4,-3){4.00}}
\put(25.00,12.00){\vector(4,3){4.00}}
\put(25.00,7.00){\vector(4,3){4.00}}
\put(42.00,16.00){\makebox(0,0)[cc]{242}}
\put(35.00,12.00){\vector(4,3){4.00}}
\put(35.00,16.00){\vector(1,0){4.00}}
\put(35.00,20.00){\vector(4,-3){4.00}}
\put(42.00,26.00){\makebox(0,0)[cc]{236}}
\put(35.00,22.00){\vector(4,3){4.00}}
\put(52.00,21.00){\makebox(0,0)[cc]{235}}
\put(45.00,17.00){\vector(4,3){4.00}}
\put(45.00,25.00){\vector(4,-3){4.00}}
\put(52.00,31.00){\makebox(0,0)[cc]{223}}
\put(45.00,27.00){\vector(4,3){4.00}}
\put(55.00,22.00){\vector(4,3){4.00}}
\put(55.00,30.00){\vector(4,-3){4.00}}
\put(62.00,26.00){\makebox(0,0)[cc]{222}}
\put(82.00,21.00){\makebox(0,0)[cc]{194}}
\put(75.00,21.00){\vector(1,0){4.00}}
\put(22.00,1.00){\makebox(0,0)[cc]{244}}
\put(15.00,5.00){\vector(4,-3){4.00}}
\put(25.00,1.00){\vector(1,0){4.00}}
\put(32.00,6.00){\makebox(0,0)[cc]{243}}
\put(32.00,1.00){\makebox(0,0)[cc]{243}}
\put(25.00,5.00){\vector(4,-3){4.00}}
\put(25.00,10.00){\vector(4,-3){4.00}}
\put(25.00,2.00){\vector(4,3){4.00}}
\put(35.00,15.00){\vector(4,-3){4.00}}
\put(35.00,6.00){\vector(1,0){4.00}}
\put(42.00,11.00){\makebox(0,0)[cc]{240}}
\put(42.00,6.00){\makebox(0,0)[cc]{242}}
\put(35.00,10.00){\vector(4,-3){4.00}}
\put(35.00,7.00){\vector(4,3){4.00}}
\put(35.00,2.00){\vector(4,3){4.00}}
\put(52.00,11.00){\makebox(0,0)[cc]{239}}
\put(45.00,7.00){\vector(4,3){4.00}}
\put(45.00,11.00){\vector(1,0){4.00}}
\put(45.00,15.00){\vector(4,-3){4.00}}
\put(62.00,16.00){\makebox(0,0)[cc]{232}}
\put(55.00,12.00){\vector(4,3){4.00}}
\put(55.00,20.00){\vector(4,-3){4.00}}
\put(65.00,17.00){\vector(4,3){4.00}}
\put(65.00,25.00){\vector(4,-3){4.00}}
\put(72.00,21.00){\makebox(0,0)[cc]{219}}
\end{picture} \\
\cline{2-3}

& $\omega_4$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(84.00,33.00)
\put(2.00,16.00){\makebox(0,0)[cc]{248}}
\put(5.00,16.00){\vector(1,0){4.00}}
\put(12.00,16.00){\makebox(0,0)[cc]{247}}
\put(12.00,21.00){\makebox(0,0)[cc]{247}}
\put(12.00,11.00){\makebox(0,0)[cc]{247}}
\put(5.00,17.00){\vector(4,3){4.00}}
\put(5.00,15.00){\vector(4,-3){4.00}}
\put(15.00,11.00){\vector(1,0){4.00}}
\put(22.00,16.00){\makebox(0,0)[cc]{246}}
\put(22.00,21.00){\makebox(0,0)[cc]{246}}
\put(22.00,11.00){\makebox(0,0)[cc]{246}}
\put(15.00,17.00){\vector(4,3){4.00}}
\put(15.00,15.00){\vector(4,-3){4.00}}
\put(15.00,20.00){\vector(4,-3){4.00}}
\put(15.00,22.00){\vector(4,3){4.00}}
\put(15.00,12.00){\vector(4,3){4.00}}
\put(15.00,21.00){\vector(1,0){4.00}}
\put(22.00,26.00){\makebox(0,0)[cc]{244}}
\put(32.00,26.00){\makebox(0,0)[cc]{243}}
\put(25.00,22.00){\vector(4,3){4.00}}
\put(25.00,25.00){\vector(4,-3){4.00}}
\put(25.00,26.00){\vector(1,0){4.00}}
\put(25.00,16.00){\vector(1,0){4.00}}
\put(32.00,21.00){\makebox(0,0)[cc]{243}}
\put(32.00,16.00){\makebox(0,0)[cc]{245}}
\put(25.00,20.00){\vector(4,-3){4.00}}
\put(25.00,17.00){\vector(4,3){4.00}}
\put(25.00,12.00){\vector(4,3){4.00}}
\put(42.00,21.00){\makebox(0,0)[cc]{242}}
\put(35.00,17.00){\vector(4,3){4.00}}
\put(35.00,21.00){\vector(1,0){4.00}}
\put(35.00,25.00){\vector(4,-3){4.00}}
\put(42.00,31.00){\makebox(0,0)[cc]{236}}
\put(35.00,27.00){\vector(4,3){4.00}}
\put(52.00,26.00){\makebox(0,0)[cc]{235}}
\put(45.00,22.00){\vector(4,3){4.00}}
\put(45.00,30.00){\vector(4,-3){4.00}}
\put(82.00,16.00){\makebox(0,0)[cc]{208}}
\put(75.00,16.00){\vector(1,0){4.00}}
\put(22.00,6.00){\makebox(0,0)[cc]{244}}
\put(15.00,10.00){\vector(4,-3){4.00}}
\put(25.00,6.00){\vector(1,0){4.00}}
\put(32.00,11.00){\makebox(0,0)[cc]{243}}
\put(32.00,6.00){\makebox(0,0)[cc]{243}}
\put(25.00,10.00){\vector(4,-3){4.00}}
\put(25.00,15.00){\vector(4,-3){4.00}}
\put(25.00,7.00){\vector(4,3){4.00}}
\put(35.00,20.00){\vector(4,-3){4.00}}
\put(35.00,11.00){\vector(1,0){4.00}}
\put(42.00,16.00){\makebox(0,0)[cc]{240}}
\put(42.00,11.00){\makebox(0,0)[cc]{242}}
\put(35.00,15.00){\vector(4,-3){4.00}}
\put(35.00,12.00){\vector(4,3){4.00}}
\put(35.00,7.00){\vector(4,3){4.00}}
\put(52.00,16.00){\makebox(0,0)[cc]{239}}
\put(45.00,12.00){\vector(4,3){4.00}}
\put(45.00,16.00){\vector(1,0){4.00}}
\put(45.00,20.00){\vector(4,-3){4.00}}
\put(62.00,21.00){\makebox(0,0)[cc]{232}}
\put(55.00,17.00){\vector(4,3){4.00}}
\put(55.00,25.00){\vector(4,-3){4.00}}
\put(32.00,1.00){\makebox(0,0)[cc]{239}}
\put(25.00,5.00){\vector(4,-3){4.00}}
\put(35.00,1.00){\vector(1,0){4.00}}
\put(42.00,6.00){\makebox(0,0)[cc]{238}}
\put(42.00,1.00){\makebox(0,0)[cc]{238}}
\put(35.00,5.00){\vector(4,-3){4.00}}
\put(35.00,10.00){\vector(4,-3){4.00}}
\put(35.00,2.00){\vector(4,3){4.00}}
\put(45.00,15.00){\vector(4,-3){4.00}}
\put(45.00,6.00){\vector(1,0){4.00}}
\put(52.00,11.00){\makebox(0,0)[cc]{235}}
\put(52.00,6.00){\makebox(0,0)[cc]{237}}
\put(45.00,10.00){\vector(4,-3){4.00}}
\put(45.00,7.00){\vector(4,3){4.00}}
\put(45.00,2.00){\vector(4,3){4.00}}
\put(62.00,11.00){\makebox(0,0)[cc]{234}}
\put(55.00,7.00){\vector(4,3){4.00}}
\put(55.00,11.00){\vector(1,0){4.00}}
\put(55.00,15.00){\vector(4,-3){4.00}}
\put(72.00,16.00){\makebox(0,0)[cc]{227}}
\put(65.00,12.00){\vector(4,3){4.00}}
\put(65.00,20.00){\vector(4,-3){4.00}}
\end{picture} \\
\cline{2-3}

& $\omega_5$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(84.00,33.00)
\put(2.00,21.00){\makebox(0,0)[cc]{248}}
\put(5.00,21.00){\vector(1,0){4.00}}
\put(12.00,21.00){\makebox(0,0)[cc]{247}}
\put(12.00,26.00){\makebox(0,0)[cc]{247}}
\put(12.00,16.00){\makebox(0,0)[cc]{247}}
\put(5.00,22.00){\vector(4,3){4.00}}
\put(5.00,20.00){\vector(4,-3){4.00}}
\put(15.00,16.00){\vector(1,0){4.00}}
\put(22.00,21.00){\makebox(0,0)[cc]{246}}
\put(22.00,26.00){\makebox(0,0)[cc]{246}}
\put(22.00,16.00){\makebox(0,0)[cc]{246}}
\put(15.00,22.00){\vector(4,3){4.00}}
\put(15.00,20.00){\vector(4,-3){4.00}}
\put(15.00,25.00){\vector(4,-3){4.00}}
\put(15.00,27.00){\vector(4,3){4.00}}
\put(15.00,17.00){\vector(4,3){4.00}}
\put(15.00,26.00){\vector(1,0){4.00}}
\put(22.00,31.00){\makebox(0,0)[cc]{244}}
\put(32.00,31.00){\makebox(0,0)[cc]{243}}
\put(25.00,27.00){\vector(4,3){4.00}}
\put(25.00,30.00){\vector(4,-3){4.00}}
\put(25.00,31.00){\vector(1,0){4.00}}
\put(25.00,21.00){\vector(1,0){4.00}}
\put(32.00,26.00){\makebox(0,0)[cc]{243}}
\put(32.00,21.00){\makebox(0,0)[cc]{245}}
\put(25.00,25.00){\vector(4,-3){4.00}}
\put(25.00,22.00){\vector(4,3){4.00}}
\put(25.00,17.00){\vector(4,3){4.00}}
\put(42.00,26.00){\makebox(0,0)[cc]{242}}
\put(35.00,22.00){\vector(4,3){4.00}}
\put(35.00,26.00){\vector(1,0){4.00}}
\put(35.00,30.00){\vector(4,-3){4.00}}
\put(22.00,11.00){\makebox(0,0)[cc]{244}}
\put(15.00,15.00){\vector(4,-3){4.00}}
\put(25.00,11.00){\vector(1,0){4.00}}
\put(32.00,16.00){\makebox(0,0)[cc]{243}}
\put(32.00,11.00){\makebox(0,0)[cc]{243}}
\put(25.00,15.00){\vector(4,-3){4.00}}
\put(25.00,20.00){\vector(4,-3){4.00}}
\put(25.00,12.00){\vector(4,3){4.00}}
\put(35.00,25.00){\vector(4,-3){4.00}}
\put(35.00,16.00){\vector(1,0){4.00}}
\put(42.00,21.00){\makebox(0,0)[cc]{240}}
\put(42.00,16.00){\makebox(0,0)[cc]{242}}
\put(35.00,20.00){\vector(4,-3){4.00}}
\put(35.00,17.00){\vector(4,3){4.00}}
\put(35.00,12.00){\vector(4,3){4.00}}
\put(52.00,21.00){\makebox(0,0)[cc]{239}}
\put(45.00,17.00){\vector(4,3){4.00}}
\put(45.00,21.00){\vector(1,0){4.00}}
\put(45.00,25.00){\vector(4,-3){4.00}}
\put(32.00,6.00){\makebox(0,0)[cc]{239}}
\put(25.00,10.00){\vector(4,-3){4.00}}
\put(35.00,6.00){\vector(1,0){4.00}}
\put(42.00,11.00){\makebox(0,0)[cc]{238}}
\put(42.00,6.00){\makebox(0,0)[cc]{238}}
\put(35.00,10.00){\vector(4,-3){4.00}}
\put(35.00,15.00){\vector(4,-3){4.00}}
\put(35.00,7.00){\vector(4,3){4.00}}
\put(45.00,20.00){\vector(4,-3){4.00}}
\put(45.00,11.00){\vector(1,0){4.00}}
\put(52.00,16.00){\makebox(0,0)[cc]{235}}
\put(52.00,11.00){\makebox(0,0)[cc]{237}}
\put(45.00,15.00){\vector(4,-3){4.00}}
\put(45.00,12.00){\vector(4,3){4.00}}
\put(45.00,7.00){\vector(4,3){4.00}}
\put(62.00,16.00){\makebox(0,0)[cc]{234}}
\put(55.00,12.00){\vector(4,3){4.00}}
\put(55.00,16.00){\vector(1,0){4.00}}
\put(55.00,20.00){\vector(4,-3){4.00}}
\put(42.00,1.00){\makebox(0,0)[cc]{232}}
\put(35.00,5.00){\vector(4,-3){4.00}}
\put(45.00,1.00){\vector(1,0){4.00}}
\put(52.00,6.00){\makebox(0,0)[cc]{231}}
\put(52.00,1.00){\makebox(0,0)[cc]{231}}
\put(45.00,5.00){\vector(4,-3){4.00}}
\put(45.00,10.00){\vector(4,-3){4.00}}
\put(45.00,2.00){\vector(4,3){4.00}}
\put(55.00,15.00){\vector(4,-3){4.00}}
\put(55.00,6.00){\vector(1,0){4.00}}
\put(62.00,11.00){\makebox(0,0)[cc]{228}}
\put(62.00,6.00){\makebox(0,0)[cc]{230}}
\put(55.00,10.00){\vector(4,-3){4.00}}
\put(55.00,7.00){\vector(4,3){4.00}}
\put(55.00,2.00){\vector(4,3){4.00}}
\put(72.00,11.00){\makebox(0,0)[cc]{227}}
\put(65.00,7.00){\vector(4,3){4.00}}
\put(65.00,11.00){\vector(1,0){4.00}}
\put(65.00,15.00){\vector(4,-3){4.00}}
\put(82.00,11.00){\makebox(0,0)[cc]{212}}
\put(75.00,11.00){\vector(1,0){4.00}}
\end{picture} \\
\cline{2-3}

& $\omega_6$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(84.00,33.00)
\put(2.00,26.00){\makebox(0,0)[cc]{248}}
\put(5.00,26.00){\vector(1,0){4.00}}
\put(12.00,26.00){\makebox(0,0)[cc]{247}}
\put(12.00,31.00){\makebox(0,0)[cc]{247}}
\put(12.00,21.00){\makebox(0,0)[cc]{247}}
\put(5.00,27.00){\vector(4,3){4.00}}
\put(5.00,25.00){\vector(4,-3){4.00}}
\put(15.00,21.00){\vector(1,0){4.00}}
\put(22.00,26.00){\makebox(0,0)[cc]{246}}
\put(22.00,31.00){\makebox(0,0)[cc]{246}}
\put(22.00,21.00){\makebox(0,0)[cc]{246}}
\put(15.00,27.00){\vector(4,3){4.00}}
\put(15.00,25.00){\vector(4,-3){4.00}}
\put(15.00,30.00){\vector(4,-3){4.00}}
\put(15.00,22.00){\vector(4,3){4.00}}
\put(15.00,31.00){\vector(1,0){4.00}}
\put(25.00,26.00){\vector(1,0){4.00}}
\put(32.00,26.00){\makebox(0,0)[cc]{245}}
\put(25.00,30.00){\vector(4,-3){4.00}}
\put(25.00,22.00){\vector(4,3){4.00}}
\put(22.00,16.00){\makebox(0,0)[cc]{244}}
\put(15.00,20.00){\vector(4,-3){4.00}}
\put(25.00,16.00){\vector(1,0){4.00}}
\put(32.00,21.00){\makebox(0,0)[cc]{243}}
\put(32.00,16.00){\makebox(0,0)[cc]{243}}
\put(25.00,20.00){\vector(4,-3){4.00}}
\put(25.00,25.00){\vector(4,-3){4.00}}
\put(25.00,17.00){\vector(4,3){4.00}}
\put(35.00,21.00){\vector(1,0){4.00}}
\put(42.00,21.00){\makebox(0,0)[cc]{242}}
\put(35.00,25.00){\vector(4,-3){4.00}}
\put(35.00,17.00){\vector(4,3){4.00}}
\put(32.00,11.00){\makebox(0,0)[cc]{239}}
\put(25.00,15.00){\vector(4,-3){4.00}}
\put(35.00,11.00){\vector(1,0){4.00}}
\put(42.00,16.00){\makebox(0,0)[cc]{238}}
\put(42.00,11.00){\makebox(0,0)[cc]{238}}
\put(35.00,15.00){\vector(4,-3){4.00}}
\put(35.00,20.00){\vector(4,-3){4.00}}
\put(35.00,12.00){\vector(4,3){4.00}}
\put(45.00,16.00){\vector(1,0){4.00}}
\put(52.00,16.00){\makebox(0,0)[cc]{237}}
\put(45.00,20.00){\vector(4,-3){4.00}}
\put(45.00,12.00){\vector(4,3){4.00}}
\put(42.00,6.00){\makebox(0,0)[cc]{232}}
\put(35.00,10.00){\vector(4,-3){4.00}}
\put(45.00,6.00){\vector(1,0){4.00}}
\put(52.00,11.00){\makebox(0,0)[cc]{231}}
\put(52.00,6.00){\makebox(0,0)[cc]{231}}
\put(45.00,10.00){\vector(4,-3){4.00}}
\put(45.00,15.00){\vector(4,-3){4.00}}
\put(45.00,7.00){\vector(4,3){4.00}}
\put(55.00,11.00){\vector(1,0){4.00}}
\put(62.00,11.00){\makebox(0,0)[cc]{230}}
\put(55.00,7.00){\vector(4,3){4.00}}
\put(82.00,6.00){\makebox(0,0)[cc]{196}}
\put(75.00,6.00){\vector(1,0){4.00}}
\put(62.00,1.00){\makebox(0,0)[cc]{220}}
\put(55.00,5.00){\vector(4,-3){4.00}}
\put(72.00,6.00){\makebox(0,0)[cc]{219}}
\put(65.00,10.00){\vector(4,-3){4.00}}
\put(65.00,2.00){\vector(4,3){4.00}}
\put(55.00,15.00){\vector(4,-3){4.00}}
\end{picture} \\
\cline{2-3}

& $\omega_7$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(74.00,10.00)
\put(2.00,1.00){\makebox(0,0)[cc]{247}}
\put(5.00,1.00){\vector(1,0){4.00}}
\put(12.00,1.00){\makebox(0,0)[cc]{246}}
\put(15.00,1.00){\vector(1,0){4.00}}
\put(22.00,1.00){\makebox(0,0)[cc]{243}}
\put(25.00,1.00){\vector(1,0){4.00}}
\put(32.00,1.00){\makebox(0,0)[cc]{238}}
\put(2.00,8.00){\makebox(0,0)[cc]{248}}
\put(5.00,8.00){\vector(1,0){4.00}}
\put(12.00,8.00){\makebox(0,0)[cc]{247}}
\put(15.00,8.00){\vector(1,0){4.00}}
\put(22.00,8.00){\makebox(0,0)[cc]{244}}
\put(2.00,6.50){\vector(0,-1){4.00}}
\put(12.00,6.50){\vector(0,-1){4.00}}
\put(22.00,6.50){\vector(0,-1){4.00}}
\put(35.00,1.00){\vector(1,0){4.00}}
\put(45.00,1.00){\vector(1,0){4.00}}
\put(42.00,1.00){\makebox(0,0)[cc]{231}}
\put(52.00,1.00){\makebox(0,0)[cc]{220}}
\put(55.00,1.00){\vector(1,0){4.00}}
\put(62.00,1.00){\makebox(0,0)[cc]{199}}
\put(65.00,1.00){\vector(1,0){4.00}}
\put(72.00,1.00){\makebox(0,0)[cc]{156}}
\put(25.00,8.00){\vector(1,0){4.00}}
\put(35.00,8.00){\vector(1,0){4.00}}
\put(32.00,8.00){\makebox(0,0)[cc]{239}}
\put(42.00,8.00){\makebox(0,0)[cc]{232}}
\put(32.00,6.50){\vector(0,-1){4.00}}
\put(42.00,6.50){\vector(0,-1){4.00}}
\end{picture} \\
\cline{2-3}

& $\omega_8$ &
\unitlength 0.70ex
\linethickness{0.4pt}
\begin{picture}(84.00,33.00)
\put(2.00,21.00){\makebox(0,0)[cc]{248}}
\put(12.00,26.00){\makebox(0,0)[cc]{247}}
\put(12.00,16.00){\makebox(0,0)[cc]{247}}
\put(5.00,22.00){\vector(4,3){4.00}}
\put(5.00,20.00){\vector(4,-3){4.00}}
\put(22.00,21.00){\makebox(0,0)[cc]{246}}
\put(15.00,25.00){\vector(4,-3){4.00}}
\put(15.00,27.00){\vector(4,3){4.00}}
\put(15.00,17.00){\vector(4,3){4.00}}
\put(22.00,31.00){\makebox(0,0)[cc]{244}}
\put(25.00,30.00){\vector(4,-3){4.00}}
\put(32.00,26.00){\makebox(0,0)[cc]{243}}
\put(25.00,22.00){\vector(4,3){4.00}}
\put(22.00,11.00){\makebox(0,0)[cc]{244}}
\put(15.00,15.00){\vector(4,-3){4.00}}
\put(32.00,16.00){\makebox(0,0)[cc]{243}}
\put(25.00,20.00){\vector(4,-3){4.00}}
\put(25.00,12.00){\vector(4,3){4.00}}
\put(35.00,25.00){\vector(4,-3){4.00}}
\put(42.00,21.00){\makebox(0,0)[cc]{240}}
\put(35.00,17.00){\vector(4,3){4.00}}
\put(32.00,6.00){\makebox(0,0)[cc]{239}}
\put(25.00,10.00){\vector(4,-3){4.00}}
\put(42.00,11.00){\makebox(0,0)[cc]{238}}
\put(35.00,15.00){\vector(4,-3){4.00}}
\put(35.00,7.00){\vector(4,3){4.00}}
\put(45.00,20.00){\vector(4,-3){4.00}}
\put(52.00,16.00){\makebox(0,0)[cc]{235}}
\put(45.00,12.00){\vector(4,3){4.00}}
\put(42.00,1.00){\makebox(0,0)[cc]{232}}
\put(35.00,5.00){\vector(4,-3){4.00}}
\put(52.00,6.00){\makebox(0,0)[cc]{231}}
\put(45.00,10.00){\vector(4,-3){4.00}}
\put(45.00,2.00){\vector(4,3){4.00}}
\put(55.00,15.00){\vector(4,-3){4.00}}
\put(62.00,11.00){\makebox(0,0)[cc]{228}}
\put(55.00,7.00){\vector(4,3){4.00}}
\put(72.00,11.00){\makebox(0,0)[cc]{215}}
\put(65.00,11.00){\vector(1,0){4.00}}
\put(82.00,11.00){\makebox(0,0)[cc]{184}}
\put(75.00,11.00){\vector(1,0){4.00}}
\end{picture} \\
\hline
\end{longtable}}

{\footnotesize
\begin{longtable}{|c|c|c|c|c|c|}
\caption{Normality and smoothness\label{sing}}\\
\hline
Group & Module & $L$ & $L$-weights & Normality &
Smoothness \\
\hline
\endfirsthead
\caption{(continued)}\\
\hline
Group & Module & $L$ & $L$-weights & Normality &
Smoothness \\
\hline
\endhead
\hline
\endfoot

$\Aa_l=\SL_n$ & $\omega_1,\omega_l$ & $\GL_l$ & $\pi'_1$ & Yes &
Yes \\
\cline{2-6}

$n=l+1$ & $\omega_k$ & $\PG(\LO_k\times\LO_{n-k})$ &
$\pi'_i+\pi''_i$ & Yes & No \\*
& $1<k<l$ && $i\le k,\ n-k$ && \\
\cline{2-6}

& $\Ad$ & $\CC^{\times}\times\GL_{n-2}$ &
$\eps',2\eps',\pi''_1,\eps'+\pi''_1,$ & Yes & $n\le3$ \\*
&&& $\eps'+\pi''_{n-3}-\pi''_{n-2},$ && \\*
&&& $2\eps'+\pi''_{n-3}-\pi''_{n-2},$ && \\*
&&& $\eps'+\pi''_1+\pi''_{n-3}-\pi''_{n-2}$ && \\
\hline

$\Bb_l=\SO_n$ & $\omega_k$ & $\GL_k\times\SO_{n-2k}$ &
$\pi'_i+\pi'_j+\pi''_m$ & No & No \\

$n=2l+1$ & $k<l$ && $m\le i-j$ & $\notexists\pi'_1$,
$\exists2\pi'_1$ & \\*
&&& $m\equiv i-j\pmod{2}$ && \\
\cline{2-6}

& $\omega_l$ & $\GL_l$ & $\pi'_1,\dots,\pi'_l$ & Yes & Yes \\
\hline

$\Cc_l=\Sp_n$ & $\omega_k$ & $\PO(\GL_k\times\Sp_{n-2k})$ &
$\pi'_1+\pi''_1,\dots$ & Yes & $n=4$ \\*
$n=2l$ & $k<l$ &&&& \\
\cline{2-6}

& $\omega_l$ & $\GL_l/\Z_2$ & $2\pi'_1,\dots,2\pi'_l$ & $n=2$ &
$n=2$ \\*
&&&& $\notexists\pi'_2$, $\exists2\pi'_2$ & \\
\cline{2-6}

& $\Ad$ & $\PO(\CC^{\times}\times\Sp_{n-2})$ &
$\eps'+\pi''_1,2\eps',4\eps',$ & Yes & $n\le4$ \\*
&&& $2\eps'+2\pi''_1,3\eps'+\pi''_1$ && \\
\hline

$\Dd_l=\SO_n$ & $\omega_k$ & $\PO(\GL_k\times\SO_{n-2k})$ & Same
as for~$\Bb_l$, and & Yes & No \\*
$n=2l$ & $k\le l-2$ && obtained by
$\eps''_l\leftrightarrow\eps''_{l+1}$ && \\*
%&&& $\eps''_l\leftrightarrow\eps''_{l+1}$ && \\
\cline{2-6}

& $\omega_{l-1},\omega_l$ & $\GL_l/\Z_2$ & $\pi'_2,\pi'_4,\dots$
& Yes & $n=6$ \\
\hline

$\Gg_2$ & $\omega_1$ & $\GL_2$ &
$\pi'_1,\pi'_2,\pi'_1+\pi'_2,2\pi'_2$  & Yes & Yes \\
\cline{2-6}

& $\omega_2$ & $\GL_2$ & $2\pi'_1,3\pi'_1,\pi'_2,2\pi'_2$  & No
& No \\*
&&& $3\pi'_1-\pi'_2$ & $\notexists\pi'_1$, $\exists2\pi'_1$ & \\
\hline

$\Ff_4$ & $\omega_1$ & $\CC^{\times}\times\Spin_7$ &
$\eps'+\omega''_3,2\eps',4\eps',$  & Yes & No \\*
&&& $2\eps'+\omega''_1,3\eps'+\omega''_3$ && \\
\cline{2-6}

& $\omega_2$ & $\GL_2\times\SL_3$ & $\pi'_1+\pi''_1,\dots$ & Yes
& No \\
\cline{2-6}

& $\omega_3$ & $\SL_3\times\GL_2$ & $2\pi'_1+\pi''_1,\dots$ &
No & No \\*
&&&& $\notexists\;\pi'_2+\pi''_1$ & \\*
&&&& $\exists\;2\pi'_2+2\pi''_1$ & \\
\cline{2-6}

& $\omega_4$ & $\CC^{\times}\times\Sp_6$ &
$\eps'+\omega''_3,2\eps',4\eps',$  & No & No \\*
&&& $2\eps'+2\omega''_1,3\eps'+\omega''_3$ &
$\notexists\;\eps'+\omega''_1$ & \\*
&&&& $\exists\;2\eps'+2\omega''_1$ & \\
\hline

$\Ee_6$ & $\omega_1,\omega_5$ & $\CC^{\times}\times\Spin_{10}$ &
$\eps'+\omega''_5,2\eps'+\omega''_1$ & Yes & No \\
\cline{2-6}

& $\omega_2,\omega_4$ & $\GL_2\times\SL_5$ &
$\pi'_1+\pi''_2,\dots$ & Yes & No \\
\cline{2-6}

& $\omega_3$ & $\GL_2\times\SL_3\times\SL_3$ &
$\pi'_1+\pi''_1+\pi'''_1,\dots$ & Yes & No \\
\cline{2-6}

& $\omega_6$ & $\GL_6/\Z_3$ &
$\pi'_3,\pi'_6,2\pi'_6,$ & Yes & No \\*
&&& $\pi'_3+\pi'_6,\pi'_1+\pi'_5$ && \\
\hline

$\Ee_7$ & $\omega_1$ & $\CC^{\times}\times\Ee_6$ &
$\eps'+\omega''_1,2\eps'+\omega''_5,3\eps'$ & Yes & No \\
\cline{2-6}

& $\omega_2$ & $\GL_2\times\Spin_{10}$ &
$\pi'_1+\omega''_5,\dots$ & Yes & No \\
\cline{2-6}

& $\omega_3$ & $\GL_3\times\SL_5$ &
$\pi'_1+\pi''_2,\dots$ & Yes & No \\
\cline{2-6}

& $\omega_4$ & $\GL_2\times\SL_3\times\SL_4$ &
$\pi'_1+\pi''_1+\pi'''_1,\dots$ & Yes & No \\
\cline{2-6}

& $\omega_5$ & $\GL_2\times\SL_6$ &
$\pi'_1+\pi''_2,\dots$ & Yes & No \\
\cline{2-6}

& $\omega_6$ & $\CC^{\times}\times\Spin_{12}/\Z_2$ &
$\eps'+\omega''_6,2\eps',4\eps',$ & Yes & No \\*
&&& $2\eps'+\omega''_2,3\eps'+\omega''_6$ && \\
\cline{2-6}

& $\omega_7$ & $\GL_7/\Z_3$ & $\pi'_3,\dots$ & Yes & No \\
\hline

$\Ee_8$ & $\omega_1$ & $\CC^{\times}\times\Ee_7$ &
$\eps'+\omega''_1,2\eps',4\eps',$ & Yes & No \\*
&&& $2\eps'+\omega''_6,3\eps'+\omega''_1$ && \\
\cline{2-6}

& $\omega_2$ & $\GL_2\times\Ee_6$ & $\pi'_1+\omega''_1,\dots$ &
Yes & No \\
\cline{2-6}

& $\omega_3$ & $\GL_3\times\Spin_{10}$ &
$\pi'_1+\omega''_5,\dots$ & Yes & No \\
\cline{2-6}

& $\omega_4$ & $\GL_4\times\SL_5$ &
$\pi'_1+\pi''_2,\dots$ & Yes & No \\
\cline{2-6}

& $\omega_5$ & $\GL_2\times\SL_3\times\SL_5$ &
$\pi'_1+\pi''_1+\pi'''_1,\dots$ & Yes & No \\
\cline{2-6}

& $\omega_6$ & $\GL_2\times\SL_7$ &
$\pi'_1+\pi''_2,\dots$ & Yes & No \\
\cline{2-6}

& $\omega_7$ & $\CC^{\times}\times\Spin_{14}$ &
$\eps'+\omega''_7,\dots$ & Yes & No \\
\cline{2-6}

& $\omega_8$ & $\GL_8/\Z_3$ & $\pi'_3,\dots$ & Yes & No \\
\hline
\end{longtable}
